On Computing Relevant Features for Explaining NBCs

Despite the progress observed with model-agnostic explainable AI (XAI), it is the case that model-agnostic XAI can produce incorrect explanations. One alternative are the so-called formal approaches to XAI, that include PI-explanations. Unfortunately, PI-explanations also exhibit important drawbacks, the most visible of which is arguably their size. The computation of relevant features serves to trade off probabilistic precision for the number of features in an explanation. However, even for very simple classifiers, the complexity of computing sets of relevant features is prohibitive. This paper investigates the computation of relevant sets for Naive Bayes Classifiers (NBCs), and shows that, in practice, these are easy to compute. Furthermore, the experiments confirm that succinct sets of relevant features can be obtained with NBCs.

==> texfigs/ex01.tex <==
\scalebox{0.9125}{
\begin{tikzpicture} %[x=1.7cm,y=1.8cm]
  % Nodes
  \node[latent]                     (G)      {$G$};   %
  \node[latent,below left=1.75cm and 2.0cm of G]    (R2)     {$R_2$}; %
   \node[latent,right=1.75cm of R2]   (R3)     {$R_3$}; %
  \node[latent,left=1.75cm of R2]    (R1)     {$R_1$}; %
  \node[latent,below right=1.75cm and 2.0cm of G]   (R4)     {$R_4$}; %
  \node[latent,right=1.75cm of R4]  (R5)     {$R_5$}; %

  % Edges
  \edge[->] {G} {R1,R2,R3,R4,R5} ;

  % Extra Nodes

  \node[right=0.5cm of G,yshift=5pt] (CPT0) { %,yshift=-10pt
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(G)$ \\ \hline%\midrule%
      $\ominus$ & 0.90 \\ \hline%\bottomrule%
  \end{tabular} } ;
  
  \node[left=0.5cm of R1,yshift=-10pt] (CPT1) {
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(R_1|G)$ \\ \hline
      $\oplus$ & 0.95 \\\hline
      $\ominus$ & 0.03 \\\hline\end{tabular} } ;
  
  \node[below=0.35cm of R2,xshift=-10pt] (CPT2) {
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(R_2|G)$ \\ \hline
      $\oplus$ & 0.05 \\\hline
      $\ominus$ & 0.95 \\\hline\end{tabular} } ; %%???
  
  \node[below=0.35cm of R3,xshift=0pt] (CPT3) {
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(R_3|G)$ \\ \hline
      $\oplus$ & 0.02 \\\hline
      $\ominus$ & 0.34 \\\hline\end{tabular} } ;
  
  \node[below=0.35cm of R4,xshift=10pt] (CPT4) {
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(R_4|G)$ \\ \hline
      $\oplus$ & 0.20 \\\hline
      $\ominus$ & 0.75 \\\hline\end{tabular} } ;

  \node[right=0.5cm of R5,yshift=-10pt] (CPT5) {
    \begin{tabular}{|c|c|}\hline
      $G$ & $\prob(R_5|G)$ \\ \hline
      $\oplus$ & 0.95 \\\hline
      $\ominus$ & 0.03 \\\hline\end{tabular} } ;

\end{tikzpicture}
}
